Exponentiable Virtual Double Categories and Representability of Exponentials

Virtual double categories provide an effective framework for formal category theory. Recent work has investigated the question of higher morphisms between virtual double categories, following on from work on higher morphisms between double categories, and building up to Arkor's recent conjecture on exponentiable virtual double categories--those virtual double categories, morphisms out of which can themselves be enriched to a whole virtual double category. In this paper we resolve Arkor's conjecture by providing a number of equivalent characterizations of the exponentiable virtual double categories in terms of existence of decompositions of cells. We also show that virtual double categories of cospans are always exponentiable, as are the virtual double categories arising from pseudo double categories or from exponentiable multicategories, as studied by Pisani. We give conditions under which the virtual double category of virtual double functors admits composites, following work of Par\'e for the non-virtual case. We base our work on a general approach to exponentiability for categories of models of limit sketches, which we apply to give new treatments of exponentiability for semicategories, categories, multicategories, and their functors.

==> mathador.sty <==
% Author        : C. Pierquet
% licence       : Released under the LaTeX Project Public License v1.3c or later, see http://www.latex-project.org/lppl.txt
% credits       : Éric Trouillet (author = https://www.mathador.fr) et CANOPÉ (editor)

%Mathador est une marque protégée de Monsieur Eric Trouillot et de Réseau Canopé.
%Eric Trouillot est le concepteur du jeu Mathador dont vous pouvez retrouver toute l’actualité sur le site www.mathador.fr.
%Le package LaTex proposé par Monsieur Cédric Pierquet est une ressource indépendante non affiliée à www.mathador.fr.

\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{mathador}[2025/09/24 0.1.1 Commands for mathador game]

%====HISTORIQUE
% v 0.1.1	Correction de bugs mineurs + choix des symboles
% v 0.1.0	Version initiale

%====OPTION
\newif\if@mathadorbm \@mathadorbmfalse%
\newif\if@mathadorbabel \@mathadorbabeltrue%
\DeclareOption{bm}{\@mathadorbmtrue}%
\DeclareOption{nonbabel}{\@mathadorbabelfalse}%
\DeclareOption*{}
\ProcessOptions\relax

%====BASE
\RequirePackage{tikz}
\RequirePackage{ifthen}
\usetikzlibrary{calc}
\RequirePackage{listofitems}
\RequirePackage{simplekv}
\if@mathadorbm
	\RequirePackage{bm}
\fi
\if@mathadorbabel
	\tikzset{mathadorbabel/.style={handle active characters in code,handle active characters in nodes}}
\else
	\tikzset{mathadorbabel/.style={}}
\fi

%====LABEL
\newcommand\mathadorlabelcible{cible}

%====COULEURS PRINCIPALES
\definecolor{mathadorppal}{HTML}{392b58}
\definecolor{mathadorsecond}{HTML}{4b3971}
\definecolor{mathadorjaune}{HTML}{dfc447}
\definecolor{mathadorcible}{HTML}{e1c444}
\definecolor{mathadorrose}{HTML}{c25a75}
\definecolor{mathadorvert}{HTML}{aaa640}
\definecolor{mathadorbleu}{HTML}{69acbd}

%====COULEURS PASTELS
\definecolor{mathadorppalpastel}{HTML}{D9E8FF}
\definecolor{mathadorsecondpastel}{HTML}{EDF4FF}

%====STYLES TIKZ
\tikzset{mathadorpolice/.style={font=\sffamily}}
\tikzset{mathadorpolicegras/.style={font=\bfseries\sffamily}}

%====DIMENSIONS
\newlength\mathtexadorradius
\newlength\mathtexadorradiusB
\newlength\mathtexadorradiusC
\newlength\mathtexadorthick
\newlength\mathadordetetra\setlength\mathadordetetra{1cm}
\newlength\mathadordecubic\setlength\mathadordecubic{1cm}
\newlength\mathadordeocto\setlength\mathadordeocto{1cm}
\newlength\mathadordedodeca\setlength\mathadordedodeca{1cm}
\newlength\mathadordeicosa\setlength\mathadordeicosa{1cm}
\newlength\mathadorcible\setlength\mathadorcible{1cm}
\newlength\mylengthtmpmathador
\newlength\mylengthtmpsepmathador

%====FLOTTANTS UTILES
\xdef\tmpcoeffAAA{\fpeval{1/(tand(54)+tand(18))}}%
\xdef\tmpcoeffBBB{\fpeval{tand(54)/(tand(54)+tand(18))-1}}%
\xdef\tmpcoeffCCC{\fpeval{tand(54)/(tand(54)+tand(18))}}%
\def\mathadorcoeffepaisseurde{0.0875}%

%====MACROS INTERNES
\newcommand\intmathadorgrassf[1]{%
	\@ifpackageloaded{bm}{$\bm{\mathsf{#1}}$}{$\mathsf{#1}$}%
}
\def\mathadorplussymb{\intmathadorgrassf{\vphantom{-\times\div+}+}}
\def\mathadormoinssymb{\intmathadorgrassf{\vphantom{-\times\div+}-}}
\def\mathadorfoissymb{\intmathadorgrassf{\vphantom{-\times\div+}\times}}
\def\mathadordivsymb{\intmathadorgrassf{\vphantom{-\times\div+}\div}}

\newcommand\intmathador{%
	\coordinate (OO) at (0,0) ;
	\foreach \i in {1,...,10}{\coordinate (T\i) at ({36*(\i)-18}:\mathtexadorradius) ;}
	\foreach \i in {6,...,10}{\coordinate (I\i) at ({36*(\i)-18}:\mathtexadorradiusB) ;}
	\coordinate (C0) at (90:\mathtexadorradiusC) ;
	\coordinate (A1) at (-18:{sin(18)*\mathtexadorradiusC}) ;
	\coordinate (B1) at (198:{sin(18)*\mathtexadorradiusC}) ;
	\coordinate (A2) at ($(A1)!0.5!(I10)$) ;
	\coordinate (B2) at ($(B1)!0.5!(I6)$) ;
	\coordinate (C1) at (54:\mathtexadorradiusC) ;
	\coordinate (D1) at (126:\mathtexadorradiusC) ; 
	\coordinate (C3) at ({\tmpcoeffAAA\mathtexadorradius+\tmpcoeffAAA\mathtexadorradiusC},{\tmpcoeffBBB\mathtexadorradius+\tmpcoeffCCC\mathtexadorradiusC}) ;
	\coordinate (D3) at ({-\tmpcoeffAAA\mathtexadorradius-\tmpcoeffAAA\mathtexadorradiusC},{\tmpcoeffBBB\mathtexadorradius+\tmpcoeffCCC\mathtexadorradiusC}) ;
	\coordinate (C2) at ($(C1)!0.5!(C3)$) ;
	\coordinate (D2) at ($(D1)!0.5!(D3)$) ;
	\ifboolKV[Mathador]{impression}%
		{%
			\ifboolKV[Mathador]{pastels}%
				{%
					\draw[mathadorppalpastel!20!black,fill=mathadorppalpastel] (T1) -- (T2) -- (T3) -- (T4) -- (T5) -- (T6) -- (T7) -- (T8) -- (T9) -- (T10) -- cycle ;
					\draw[mathadorppalpastel!20!black,fill=mathadorsecondpastel] (T10) -- (T9) -- (I9) -- (I10) -- cycle ;
					\draw[mathadorppalpastel!20!black,fill=mathadorsecondpastel] (T9) -- (T8) -- (I8) -- (I9) -- cycle ;
					\draw[mathadorppalpastel!20!black,fill=mathadorsecondpastel] (T8) -- (T7) -- (I7) -- (I8) -- cycle ;
					\draw[mathadorppalpastel!20!black,fill=mathadorsecondpastel] (T7) -- (T6) -- (I6) -- (I7) -- cycle ;
					\draw[mathadorppalpastel!20!black,fill=mathadorppalpastel] (T10) -- (T1) -- (C3) -- (I10) -- cycle ;
					\draw[mathadorppalpastel!20!black,fill=mathadorppalpastel] (T6) -- (T5) -- (D3) -- (I6) -- cycle ;
					\draw[mathadorppalpastel!20!black,fill=mathadorsecondpastel] (OO) -- (I10) -- (I9) -- cycle ;
					\draw[mathadorppalpastel!20!black,fill=mathadorsecondpastel] (OO) -- (I8) -- (I7) -- cycle ;
					\draw[mathadorppalpastel!20!black] (OO) -- (I6) (B1) -- (OO) -- (A1) ;
					\draw[mathadorppalpastel!20!black] (A1) -- (C1) (A2) -- (C2) (C1) -- (C3) (B1) -- (D1) (B2) -- (D2)  ;
					\draw[mathadorppalpastel!20!black] (C0) -- (C1) -- (T2) -- (T3) -- (T4) -- (D1) -- cycle ;
					\draw[mathadorppalpastel!20!black,fill=mathadorsecondpastel] (C1) -- (C3) -- (T1) -- (T2) -- cycle ;
					\draw[mathadorppalpastel!20!black,fill=mathadorsecondpastel] (D1) -- (D3) -- (T5) -- (T4) -- cycle ;
					\draw (-36:0.7857\mathtexadorradius) node[inner sep=0pt,text=mathadorppalpastel!20!black] {\resizebox*{!}{0.15\mathtexadorradius}{\mathadordivsymb}} ;%div
					\draw (-72:0.7857\mathtexadorradius) node[inner sep=0pt,text=mathadorppalpastel!20!black] {\resizebox*{!}{0.15\mathtexadorradius}{\mathadorfoissymb}} ;%times
					\draw (-108:0.7857\mathtexadorradius) node[inner sep=0pt,text=mathadorppalpastel!20!black] {\resizebox*{!}{0.15\mathtexadorradius}{\mathadormoinssymb}} ;%-
					\draw (-144:0.7857\mathtexadorradius) node[inner sep=0pt,text=mathadorppalpastel!20!black] {\resizebox*{!}{0.15\mathtexadorradius}{\mathadorplussymb}} ;%+
				}%
				{%
					\draw[black,fill=lightgray!30] (T1) -- (T2) -- (T3) -- (T4) -- (T5) -- (T6) -- (T7) -- (T8) -- (T9) -- (T10) -- cycle ;
					\draw[black,fill=lightgray!10] (T10) -- (T9) -- (I9) -- (I10) -- cycle ;
					\draw[black,fill=lightgray!10] (T9) -- (T8) -- (I8) -- (I9) -- cycle ;
					\draw[black,fill=lightgray!10] (T8) -- (T7) -- (I7) -- (I8) -- cycle ;
					\draw[black,fill=lightgray!10] (T7) -- (T6) -- (I6) -- (I7) -- cycle ;
					\draw[black,fill=lightgray!30] (T10) -- (T1) -- (C3) -- (I10) -- cycle ;
					\draw[black,fill=lightgray!30] (T6) -- (T5) -- (D3) -- (I6) -- cycle ;
					\draw[black,fill=lightgray!10] (OO) -- (I10) -- (I9) -- cycle ;
					\draw[black,fill=lightgray!10] (OO) -- (I8) -- (I7) -- cycle ;
					\draw[black] (OO) -- (I6) (B1) -- (OO) -- (A1) ;
					\draw[black] (A1) -- (C1) (A2) -- (C2) (C1) -- (C3) (B1) -- (D1) (B2) -- (D2)  ;
					\draw[black] (C0) -- (C1) -- (T2) -- (T3) -- (T4) -- (D1) -- cycle ;
					\draw[black,fill=lightgray!10] (C1) -- (C3) -- (T1) -- (T2) -- cycle ;
					\draw[black,fill=lightgray!10] (D1) -- (D3) -- (T5) -- (T4) -- cycle ;
					\draw (-36:0.7857\mathtexadorradius) node[inner sep=0pt,text=black] {\resizebox*{!}{0.15\mathtexadorradius}{\mathadordivsymb}} ;%div
					\draw (-72:0.7857\mathtexadorradius) node[inner sep=0pt,text=black] {\resizebox*{!}{0.15\mathtexadorradius}{\mathadorfoissymb}} ;%times
					\draw (-108:0.7857\mathtexadorradius) node[inner sep=0pt,text=black] {\resizebox*{!}{0.15\mathtexadorradius}{\mathadormoinssymb}} ;%-
					\draw (-144:0.7857\mathtexadorradius) node[inner sep=0pt,text=black] {\resizebox*{!}{0.15\mathtexadorradius}{\mathadorplussymb}} ;%+
				}%
		}%
		{%
			\draw[white,fill=mathadorppal] (T1) -- (T2) -- (T3) -- (T4) -- (T5) -- (T6) -- (T7) -- (T8) -- (T9) -- (T10) -- cycle ;
			\draw[white,fill=mathadorjaune] (T10) -- (T9) -- (I9) -- (I10) -- cycle ;
			\draw[white,fill=mathadorrose] (T9) -- (T8) -- (I8) -- (I9) -- cycle ;
			\draw[white,fill=mathadorvert] (T8) -- (T7) -- (I7) -- (I8) -- cycle ;
			\draw[white,fill=mathadorbleu] (T7) -- (T6) -- (I6) -- (I7) -- cycle ;
			\draw[white,fill=mathadorppal] (T10) -- (T1) -- (C3) -- (I10) -- cycle ;
			\draw[white,fill=mathadorppal] (T6) -- (T5) -- (D3) -- (I6) -- cycle ;
			\draw[white,fill=mathadorsecond] (OO) -- (I10) -- (I9) -- cycle ;
			\draw[white,fill=mathadorsecond] (OO) -- (I8) -- (I7) -- cycle ;
			\draw[white] (OO) -- (I6) (B1) -- (OO) -- (A1) ;
			\draw[white] (A1) -- (C1) (A2) -- (C2) (C1) -- (C3) (B1) -- (D1) (B2) -- (D2)  ;
			\draw[white] (C0) -- (C1) -- (T2) -- (T3) -- (T4) -- (D1) -- cycle ;
			\draw[white,fill=mathadorsecond] (C1) -- (C3) -- (T1) -- (T2) -- cycle ;
			\draw[white,fill=mathadorsecond] (D1) -- (D3) -- (T5) -- (T4) -- cycle ;
			\draw (-36:0.7857\mathtexadorradius) node[inner sep=0pt,text=white] {\resizebox*{!}{0.15\mathtexadorradius}{\mathadordivsymb}} ;%div
			\draw (-72:0.7857\mathtexadorradius) node[inner sep=0pt,text=white] {\resizebox*{!}{0.15\mathtexadorradius}{\mathadorfoissymb}} ;%times
			\draw (-108:0.7857\mathtexadorradius) node[inner sep=0pt,text=white] {\resizebox*{!}{0.15\mathtexadorradius}{\mathadormoinssymb}} ;%-
			\draw (-144:0.7857\mathtexadorradius) node[inner sep=0pt,text=white] {\resizebox*{!}{0.15\mathtexadorradius}{\mathadorplussymb}} ;%+
		}%
	\coordinate (K1) at ($(B2)!0.5!(I6)$) ;
	\coordinate (L1) at ($(D2)!0.5!(D3)$) ;
	\coordinate (N1) at ($(K1)!0.5!(L1)$) ;
	\coordinate (K2) at ($(B2)!0.5!(B1)$) ;
	\coordinate (L2) at ($(D1)!0.5!(D2)$) ;
	\coordinate (N2) at ($(K2)!0.5!(L2)$) ;
	\coordinate (K3) at ($(A1)!0.5!(A2)$) ;
	\coordinate (L3) at ($(C1)!0.5!(C2)$) ;
	\coordinate (N4) at ($(K3)!0.5!(L3)$) ;
	\coordinate (K4) at ($(A2)!0.5!(I10)$) ;
	\coordinate (L4) at ($(C2)!0.5!(C3)$) ;
	\coordinate (N5) at ($(K4)!0.5!(L4)$) ;
	\coordinate (U) at ($(N5)!3!(N4)$) ;
	\coordinate (V) at ($(N1)!3!(N2)$) ;
	\coordinate (N3) at ([yshift=-0.0375\mathtexadorradius]intersection of {N1--V} and {N5--U});
}

\newcommand\intmathadornumero[5]{%
	\def\tmpxscalemathador{1}%
	\ifnum#1=4\relax%
		\ifnum#4>10\relax\def\tmpxscalemathador{0.75}\else\def\tmpxscalemathador{1}\fi%dé4
	\fi%
	\ifnum#1=5\relax%
		\ifnum#4>10\relax\def\tmpxscalemathador{0.5}\else\def\tmpxscalemathador{1}\fi%dé5
	\fi%
	\ifboolKV[Mathador]{ombre}%
		{%
			\ifboolKV[TirageDesMathador]{impression}%
				{}%
				{%
					\draw (#2) node[rotate=#3,xscale=\tmpxscalemathador,inner sep,font=\bfseries\sffamily,text=darkgray,xshift=2pt,yshift=-2pt] {\resizebox*{!}{1.75#5}{#4}} ;
				}%
		}%
		{}%
	\ifboolKV[TirageDesMathador]{impression}%
		{%
			\draw (#2) node[rotate=#3,xscale=\tmpxscalemathador,inner sep=0pt,mathadorpolicegras,text=black] {\resizebox*{!}{1.75#5}{#4}} ;
		}%
		{%
			\draw (#2) node[rotate=#3,xscale=\tmpxscalemathador,inner sep=0pt,mathadorpolicegras,text=white] {\resizebox*{!}{1.75#5}{#4}} ;
		}%
}

\newcommand\intmathadortetra[1]{%NB ou COUL
	\ifboolKV[TirageDesMathador]{impression}%
		{%
			\draw[black,fill=white] (0.9,0.4) -- (6.3,2.5) -- (2.6,7.3) -- cycle ;
			\draw[black,fill=white] (0.9,0.4) -- (0.6,4.1) -- (2.6,7.3) -- cycle ;
		}%
		{%
			\draw[#1!50!black,fill=#1!70!white] (0.9,0.4) -- (6.3,2.5) -- (2.6,7.3) -- cycle ;
			\draw[#1!50!black,fill=#1!55!white] (0.9,0.4) -- (0.6,4.1) -- (2.6,7.3) -- cycle ;
		}%
}

\newcommand\intmathadorhexa[1]{%NB ou COUL
	\ifboolKV[TirageDesMathador]{impression}%
		{%
			\draw[black,fill=white] (4.3,0.3) -- (6.3,0.9) -- (8.5,4.6) -- (6.5,4) -- cycle ;
			\draw[black,fill=white] (6.5,4) --++ (-3.7,2.2) --++ (2,0.6) --++ (3.7,-2.2) -- cycle ;
			\draw[black,fill=white] (6.5,4) --++ (-3.7,2.2) --++ (-2.2,-3.7) --++ (3.7,-2.2) -- cycle ;
		}%
		{%
			\draw[#1!50!black,fill=#1!70!white] (4.3,0.3) -- (6.3,0.9) -- (8.5,4.6) -- (6.5,4) -- cycle ;
			\draw[#1!50!black,fill=#1!55!white] (6.5,4) --++ (-3.7,2.2) --++ (2,0.6) --++ (3.7,-2.2) -- cycle ;
			\draw[#1!50!black,fill=#1!40!white] (6.5,4) --++ (-3.7,2.2) --++ (-2.2,-3.7) --++ (3.7,-2.2) -- cycle ;
		}%
}

\newcommand\intmathadorocto[1]{%NB ou COUL
	\ifboolKV[TirageDesMathador]{impression}%
		{%
			\draw[black,fill=white] (0.3,2.6)--(1.25,6.5)--(5.4,6.5)--(7,4.4)--(5.9,0.5)--(1.9,0.5)--cycle ;
			\draw[black,fill=white] (0.3,2.6)--(1.25,6.5)--(1.9,0.5)--cycle ;
			\draw[black,fill=white] (1.9,0.5)--(1.25,6.5)--(7,4.4)--cycle ;
		}%
		{%
			\draw[#1!50!black,fill=#1!70!white] (0.3,2.6)--(1.25,6.5)--(5.4,6.5)--(7,4.4)--(5.9,0.5)--(1.9,0.5)--cycle ;
			\draw[#1!50!black,fill=#1!40!white] (0.3,2.6)--(1.25,6.5)--(1.9,0.5)--cycle ;
			\draw[#1!50!black,fill=#1!55!white] (1.9,0.5)--(1.25,6.5)--(7,4.4)--cycle ;
		}%
}

\newcommand\intmathadordodeca[1]{%NB ou COUL
	\ifboolKV[TirageDesMathador]{impression}%
		{%
			\draw[black,fill=white] (0.2,3.3)--(0.7,5)--(1.7,6.5)--(3.8,7)--(5.3,6.1)--(6.7,4.3)--(6,2.3)--(5,0.9)--(2.7,0.6)--(1.3,1.7)--cycle ;
			\draw[black,fill=white] (3.9,5.2)--(4.1,2.6)--(2.3,1.6)--(0.5,3.3) (4.1,2.6)--(6,2.3) (2.3,1.6)--(2.7,0.6) ;
			\draw[black,fill=white] (0.2,3.3)--(0.7,5)--(1.7,6.5)--(1.5,5.5)--(0.5,3.3)--cycle ;
			\draw[black,fill=white] (1.7,6.5)--(3.8,7)--(5.3,6.1)--(3.9,5.2)--(1.5,5.5)--cycle ;
			\draw[black,fill=white] (0.5,3.3)--(1.5,5.5)--(3.9,5.2)--(4.1,2.6)--(2.3,1.6)--cycle ;
		}%
		{%
			\draw[#1!50!black,fill=#1!75!white] (0.2,3.3)--(0.7,5)--(1.7,6.5)--(3.8,7)--(5.3,6.1)--(6.7,4.3)--(6,2.3)--(5,0.9)--(2.7,0.6)--(1.3,1.7)--cycle ;
			\draw[#1!50!black] (3.9,5.2)--(4.1,2.6)--(2.3,1.6)--(0.5,3.3) (4.1,2.6)--(6,2.3) (2.3,1.6)--(2.7,0.6) ;
			\draw[#1!50!black,fill=#1!40!white] (0.2,3.3)--(0.7,5)--(1.7,6.5)--(1.5,5.5)--(0.5,3.3)--cycle ;
			\draw[#1!50!black,fill=#1!40!white] (1.7,6.5)--(3.8,7)--(5.3,6.1)--(3.9,5.2)--(1.5,5.5)--cycle ;
			\draw[#1!50!black,fill=#1!55!white] (0.5,3.3)--(1.5,5.5)--(3.9,5.2)--(4.1,2.6)--(2.3,1.6)--cycle ;
		}%
}

\newcommand\intmathadoricosa[1]{%NB ou COUL
	\ifboolKV[TirageDesMathador]{impression}%
		{%
			\draw[black,fill=white] (0.3,3.8)--(2,6.8)--(5.5,6.8)--(7.3,3.5)--(5.6,0.6)--(2,0.6)--cycle ;
			\draw[black,fill=white] (0.3,3.8)--(1.2,3.5)--(4.5,1.4)--(7.3,3.5) (2,0.6)--(4.5,1.4)--(5.6,0.6) (1.2,3.5)--(2,0.6);
			\draw[black,fill=white] (1.2,3.5)--(4.5,1.4)--(4.7,5.5)--cycle ;
			\draw[black,fill=white] (4.7,5.5)--(7.3,3.5)--(4.5,1.4)--cycle ;
			\draw[black,fill=white] (7.3,3.5)--(4.7,5.5)--(5.5,6.8)--cycle ;
			\draw[black,fill=white] (0.3,3.8)--(1.2,3.5)--(2,6.8)--cycle ;
			\draw[black,fill=white] (1.2,3.5)--(4.7,5.5)--(5.5,6.8)--(2,6.8)--cycle ;
			\draw[black,fill=white] (2,6.8)--(4.7,5.5) ;
		}%
		{%
			\draw[#1!50!black,fill=#1!70!white] (0.3,3.8)--(2,6.8)--(5.5,6.8)--(7.3,3.5)--(5.6,0.6)--(2,0.6)--cycle ;
			\draw[#1!50!black] (0.3,3.8)--(1.2,3.5)--(4.5,1.4)--(7.3,3.5) (2,0.6)--(4.5,1.4)--(5.6,0.6) (1.2,3.5)--(2,0.6);
			\draw[#1!50!black,fill=#1!55!white] (1.2,3.5)--(4.5,1.4)--(4.7,5.5)--cycle ;
			\draw[#1!50!black,fill=#1!55!white] (4.7,5.5)--(7.3,3.5)--(4.5,1.4)--cycle ;
			\draw[#1!50!black,fill=#1!55!white] (7.3,3.5)--(4.7,5.5)--(5.5,6.8)--cycle ;
			\draw[#1!50!black,fill=#1!55!white] (0.3,3.8)--(1.2,3.5)--(2,6.8)--cycle ;
			\draw[#1!50!black,fill=#1!40!white] (1.2,3.5)--(4.7,5.5)--(5.5,6.8)--(2,6.8)--cycle ;
			\draw[#1!50!black] (2,6.8)--(4.7,5.5) ;
		}%
}

%====MACRO PLATEAU MATHADOR
\defKV[Mathador]{%
	rayon=\setlength\mathtexadorradius{#1},%
	epaisseur=\def\mathtexadortypethick{#1}
}

\setKVdefault[Mathador]{%
	rayon=5cm,%
	logo=true,%
	epaisseur=auto,%
	ombre=true,%
	impression=false,%
	pastels=false
}

\NewDocumentCommand\PlateauMathador{ O{} D<>{} m m }{%
	\restoreKV[Mathador]%
	\setKV[Mathador]{#1}%
	\ifthenelse{\equal{\mathtexadortypethick}{auto}}%
		{\setlength\mathtexadorthick{0.005\mathtexadorradius}}%
		{\setlength\mathtexadorthick{\mathtexadortypethick}}%
	\setlength\mathtexadorradiusB{0.6143\mathtexadorradius}%
	\setlength\mathtexadorradiusC{0.4571\mathtexadorradius}%
	\begin{tikzpicture}[line width=\mathtexadorthick,line join=bevel,every node/.style={inner sep=0pt},mathadorbabel,#2]
		%plateau
		\intmathador
		%cible
		\ifboolKV[Mathador]{impression}%
			{%
				\ifboolKV[Mathador]{pastels}%
					{%
						\draw (C0) node[above=0.02\mathtexadorradius,text=mathadorppalpastel!20!black,mathadorpolice] {\resizebox*{!}{0.0714\mathtexadorradius}{\mathadorlabelcible}} ;
					}%
					{%
						\draw (C0) node[above=0.02\mathtexadorradius,text=black,mathadorpolice] {\resizebox*{!}{0.0714\mathtexadorradius}{\mathadorlabelcible}} ;
					}%
			}%
			{%
				\draw (C0) node[above=0.02\mathtexadorradius,text=white,mathadorpolice] {\resizebox*{!}{0.0714\mathtexadorradius}{\mathadorlabelcible}} ;
			}%
		%valeur à atteindre
		\ifthenelse{\equal{#4}{}}%
			{}%
			{%
				\ifboolKV[Mathador]{impression}%
					{%
						\ifboolKV[Mathador]{pastels}%
							{%
								\draw (90:0.72855\mathtexadorradius) node[inner sep=0pt,text=mathadorppalpastel!20!black,mathadorpolicegras] {\resizebox*{!}{0.25\mathtexadorradius}{#4}} ;
							}%
							{%
								\draw (90:0.72855\mathtexadorradius) node[inner sep=0pt,text=black,mathadorpolicegras] {\resizebox*{!}{0.25\mathtexadorradius}{#4}} ;
							}%
					}%
					{%
						\draw (90:0.72855\mathtexadorradius) node[inner sep=0pt,text=mathadorcible,mathadorpolicegras] {\resizebox*{!}{0.25\mathtexadorradius}{#4}} ;
					}%
			}%
		%5 valeurs
		\foreach \nb [count=\i] in {#3}{%
			\ifthenelse{\equal{\nb}{}}%
				{}%
				{%
					\def\tmpxscalenbmathador{1}%
					\ifnum\i=3\relax\else\ifnum\nb>10\relax\def\tmpxscalenbmathador{0.75}\else\def\tmpxscalenbmathador{1}\fi\fi%
					\ifboolKV[Mathador]{impression}%
						{%
							\ifboolKV[Mathador]{pastels}%
								{%
									\draw (N\i) node[text=mathadorppalpastel!20!black,mathadorpolicegras,xscale=\tmpxscalenbmathador] {\resizebox*{!}{0.133\mathtexadorradius}{\nb}};
								}%
								{%
									\draw (N\i) node[text=black,mathadorpolicegras,xscale=\tmpxscalenbmathador] {\resizebox*{!}{0.133\mathtexadorradius}{\nb}};
								}%
						}%
						{%
							\draw (N\i) node[text=white,mathadorpolicegras,xscale=\tmpxscalenbmathador] {\resizebox*{!}{0.133\mathtexadorradius}{\nb}};
						}%
				}%
		}
		\ifboolKV[Mathador]{logo}%
			{%
				\ifboolKV[Mathador]{impression}%
					{%
						\ifboolKV[Mathador]{pastels}%
							{%
								\draw (T3) node {\includegraphics[height=0.2\mathtexadorradius]{mathadorlogopastel.pdf}} ;%
							}%
							{%
								\draw (T3) node {\includegraphics[height=0.2\mathtexadorradius]{mathadorlogonb.pdf}} ;%
							}%
					}%
					{%
						\draw (T3) node {\includegraphics[height=0.2\mathtexadorradius]{mathadorlogo.pdf}} ;%
					}%
			}%
			{}%
	\end{tikzpicture}%
}

%====MACRO DÉ
\NewDocumentCommand\DeMathador{ D<>{} m m m m }{%tikz/couleur/lettre/hauteur/numero
	\ifthenelse{\equal{#3}{A} \or \equal{#3}{Q}}%tetra
		{%
			\xdef\tmpmathadorscale{\fpeval{(#4)/6.9cm}}%
			\begin{tikzpicture}[scale=\tmpmathadorscale,line width=\fpeval{\tmpmathadorscale*\mathadorcoeffepaisseurde}\mathadordetetra,line join=round,#1,transform shape]
				\intmathadortetra{#2}
				\ifthenelse{\equal{#5}{}}%
					{}%
					{%
						\intmathadornumero{1}{3.4,3.3}{20}{#5}{\mathadordetetra}
					}%
			\end{tikzpicture}%
		}%
		{}%
	\ifthenelse{\equal{#3}{B} \or \equal{#3}{S}}%hexa
		{%
			\xdef\tmpmathadorscale{\fpeval{(#4)/6.5cm}}%
			\begin{tikzpicture}[scale=\tmpmathadorscale,line width=\fpeval{\tmpmathadorscale*\mathadorcoeffepaisseurde}\mathadordecubic,line join=round,#1,transform shape]
				\intmathadorhexa{#2}
				\ifthenelse{\equal{#5}{}}%
					{}%
					{%
						\intmathadornumero{2}{3.55,3.25}{-30}{#5}{\mathadordecubic}
					}%
			\end{tikzpicture}%
		}%
		{}%
	\ifthenelse{\equal{#3}{C} \or \equal{#3}{H}}%octo
		{%
			\xdef\tmpmathadorscale{\fpeval{(#4)/6.75cm}}%
			\begin{tikzpicture}[scale=\tmpmathadorscale,line width=\fpeval{\tmpmathadorscale*\mathadorcoeffepaisseurde}\mathadordeocto,line join=round,#1,transform shape]
				\intmathadorocto{#2}
				\ifthenelse{\equal{#5}{}}%
					{}%
					{%
						\intmathadornumero{3}{3.25,3.8}{37}{#5}{\mathadordeocto}
					}%
			\end{tikzpicture}%
		}%
		{}%
	\ifthenelse{\equal{#3}{D}}%dodeca
		{%
			\xdef\tmpmathadorscale{\fpeval{(#4)/6.8cm}}%
			\begin{tikzpicture}[scale=\tmpmathadorscale,line width=\fpeval{\tmpmathadorscale*\mathadorcoeffepaisseurde}\mathadordedodeca,line join=round,#1,transform shape]
				\intmathadordodeca{#2}
				\ifthenelse{\equal{#5}{}}%
					{}%
					{%
						\intmathadornumero{4}{2.45,3.75}{-43}{#5}{\mathadordedodeca}
					}%
			\end{tikzpicture}%
		}%
		{}%
	\ifthenelse{\equal{#3}{E} \or \equal{#3}{V}}%icosa
		{%
			\xdef\tmpmathadorscale{\fpeval{(#4)/6.8cm}}%
			\begin{tikzpicture}[scale=\tmpmathadorscale,line width=\fpeval{\tmpmathadorscale*\mathadorcoeffepaisseurde}\mathadordeicosa,line join=round,#1,transform shape]
				\intmathadoricosa{#2}
				\ifthenelse{\equal{#5}{}}%
					{}%
					{%
						\intmathadornumero{5}{3.5,3.525}{-32}{#5}{\mathadordeicosa}
					}%
			\end{tikzpicture}%
		}%
		{}%
}

%====MACRO CIBLE MATHADOR
\NewDocumentCommand\CibleMathador{ O{purple!50!black} D<>{} m m }{%color/height/value
	\xdef\tmpmathadorciblescale{\fpeval{(#3)/9cm}}%
	\begin{tikzpicture}[scale=\tmpmathadorciblescale,line width=\fpeval{\tmpmathadorciblescale*0.4}\mathadorcible,#2,transform shape]
		\ifboolKV[TirageDesMathador]{impression}%
			{%
				\draw[black] (0,0) circle[radius=4cm] ;
				\draw[black] (0,0) circle[radius=3.25cm] ;
				\draw[black] (2.5cm,0)--(4.4cm,0) (-2.5cm,0)--(-4.4cm,0) (0,2.5cm)--(0,4.4cm) (0,-2.5cm)--(0,-4.4cm) ;
			}%
			{%
				\draw[#1] (0,0) circle[radius=4cm] ;
				\draw[#1] (0,0) circle[radius=3.25cm] ;
				\draw[#1] (2.5cm,0)--(4.4cm,0) (-2.5cm,0)--(-4.4cm,0) (0,2.5cm)--(0,4.4cm) (0,-2.5cm)--(0,-4.4cm) ;
			}%
		\clip (0,0) circle[radius=3cm] ;
		\ifthenelse{\equal{#4}{}}%
			{}%
			{%
				\ifboolKV[TirageDesMathador]{impression}%
					{%
						\draw[black] (0,0) node[inner sep=0pt,font=\sffamily\bfseries] {\resizebox*{!}{2.5cm}{#4}} ;
					}%
					{%
						\draw (0,0) node[xshift=2pt,yshift=-2pt,inner sep=0pt,font=\sffamily\bfseries,text=gray] {\resizebox*{!}{2.5cm}{#4}} ;
						\draw[#1] (0,0) node[inner sep=0pt,font=\sffamily\bfseries] {\resizebox*{!}{2.5cm}{#4}} ;
					}%
			}%
	\end{tikzpicture}%
}

%====MACRO TIRAGE DÉS
\defKV[TirageDesMathador]{%
	hauteur=\setlength\mylengthtmpmathador{#1},%
	couleurs=\def\tiragedesmathadorcouleurs{#1}
}

\setKVdefault[TirageDesMathador]{%
	hauteur=1.5cm,%
	couleurs={purple!50!black,red,olive!50!lime,orange,blue,purple},%
	superpos=true,%
	impression=false
}

\NewDocumentCommand\TirageDesMathador{ O{} m m m m m m }{%hauteur+valeurs
	\restoreKV[TirageDesMathador]%
	\setKV[TirageDesMathador]{#1}%
	\setsepchar{,}%
	\readlist*\mymathadorcouleursdes{\tiragedesmathadorcouleurs}%
	\itemtomacro\mymathadorcouleursdes[1]\mathadorcolcible%
	\itemtomacro\mymathadorcouleursdes[2]\mathadorcolA%
	\itemtomacro\mymathadorcouleursdes[3]\mathadorcolB%
	\itemtomacro\mymathadorcouleursdes[4]\mathadorcolC%
	\itemtomacro\mymathadorcouleursdes[5]\mathadorcolD%
	\itemtomacro\mymathadorcouleursdes[6]\mathadorcolE%
	\setlength\mylengthtmpsepmathador{0.5\mylengthtmpmathador}%
	\CibleMathador[\mathadorcolcible]{\mylengthtmpmathador}{#2}%
	\ifboolKV[TirageDesMathador]{superpos}{\hspace*{\mylengthtmpsepmathador}}{}%
	\DeMathador{\mathadorcolA}{A}{\mylengthtmpmathador}{#3}%
	\ifboolKV[TirageDesMathador]{superpos}{\hspace*{-\fpeval{\tmpmathadorscale*2.25}\mathadordetetra}}{}%
	\DeMathador{\mathadorcolB}{B}{\mylengthtmpmathador}{#4}%
	\ifboolKV[TirageDesMathador]{superpos}{\hspace*{-\fpeval{\tmpmathadorscale*2.5}\mathadordecubic}}{}%
	\DeMathador{\mathadorcolC}{C}{\mylengthtmpmathador}{#5}%
	\ifboolKV[TirageDesMathador]{superpos}{\hspace*{-\fpeval{\tmpmathadorscale*2.25}\mathadordeocto}}{}%
	\DeMathador{\mathadorcolD}{D}{\mylengthtmpmathador}{#6}%
	\ifboolKV[TirageDesMathador]{superpos}{\hspace*{-\fpeval{\tmpmathadorscale*2}\mathadordedodeca}}{}%
	\DeMathador{\mathadorcolE}{E}{\mylengthtmpmathador}{#7}%
}

\endinput
